Large N

I review some of the things we have learned about large N gauge theories (and QCD at N=oo) from lattice calculations in recent years. I point to some open problems.

==> plot_Ceff12su2b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2520,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Ceff12su2b.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Nov 26 15:53:36 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 252 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 671 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 1041 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 1412 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
939 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1177 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1416 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1654 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1893 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
2131 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
2370 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
700 300 M
1670 0 V
0 1112 V
-1670 0 V
700 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
810 611 M
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
99 51 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
165 -3 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
230 -6 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
230 -33 R
0 46 V
-31 -46 R
62 0 V
-62 46 R
62 0 V
360 -36 R
0 84 V
-31 -84 R
62 0 V
-62 84 R
62 0 V
810 613 CircleF
940 670 CircleF
1136 675 CircleF
1397 682 CircleF
1658 681 CircleF
2049 710 CircleF
1.000 UP
1.000 UL
LT0
810 1179 M
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
940 949 M
0 14 V
909 949 M
62 0 V
-62 14 R
62 0 V
1136 820 M
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
230 -80 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
230 -67 R
0 53 V
-31 -53 R
62 0 V
-62 53 R
62 0 V
360 -60 R
0 92 V
-31 -92 R
62 0 V
-62 92 R
62 0 V
810 1186 Circle
940 956 Circle
1136 826 Circle
1397 762 Circle
1658 731 Circle
2049 744 Circle
0.500 UL
LTb
700 671 M
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
1.000 UL
LTb
700 300 M
1670 0 V
0 1112 V
-1670 0 V
700 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1535,50){\makebox(0,0){{$l\sqrt{\sigma}$}}}%
\put(500,1206){\makebox(0,0){{$c_{eff}$}}}%
\put(2370,200){\makebox(0,0){\ {$4.5$}}}%
\put(2131,200){\makebox(0,0){\ {$4$}}}%
\put(1893,200){\makebox(0,0){\ {$3.5$}}}%
\put(1654,200){\makebox(0,0){\ {$3$}}}%
\put(1416,200){\makebox(0,0){\ {$2.5$}}}%
\put(1177,200){\makebox(0,0){\ {$2$}}}%
\put(939,200){\makebox(0,0){\ {$1.5$}}}%
\put(700,200){\makebox(0,0){\ {$1$}}}%
\put(650,1412){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(650,1041){\makebox(0,0)[r]{\ \ {$1.5$}}}%
\put(650,671){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(650,300){\makebox(0,0)[r]{\ \ {$0.5$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Ceffn6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2520,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Ceffn6.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Nov 26 15:26:18 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 252 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 671 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 1041 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 1412 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
909 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1118 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1326 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1535 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1744 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1953 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
2161 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
2370 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
700 300 M
1670 0 V
0 1112 V
-1670 0 V
700 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
1072 846 M
0 311 V
1041 846 M
62 0 V
-62 311 R
62 0 V
126 -117 R
0 201 V
-31 -201 R
62 0 V
-62 201 R
62 0 V
1440 790 M
0 278 V
1409 790 M
62 0 V
-62 278 R
62 0 V
1755 560 M
0 215 V
1724 560 M
62 0 V
-62 215 R
62 0 V
-767 227 R
105 0 V
1019 971 M
0 62 V
105 -62 R
0 62 V
0 107 R
211 0 V
-211 -31 R
0 62 V
211 -62 R
0 62 V
0 -242 R
210 0 V
1335 898 M
0 62 V
210 -62 R
0 62 V
0 -292 R
421 0 V
1545 637 M
0 62 V
421 -62 R
0 62 V
1072 1002 Circle
1229 1140 Circle
1440 929 Circle
1755 668 Circle
0.500 UL
LTb
700 671 M
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
1.000 UL
LTb
700 300 M
1670 0 V
0 1112 V
-1670 0 V
700 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1535,50){\makebox(0,0){{$l\sqrt{\sigma}$}}}%
\put(500,1206){\makebox(0,0){{$c_{eff}$}}}%
\put(2370,200){\makebox(0,0){\ {$5$}}}%
\put(2161,200){\makebox(0,0){\ {$4.5$}}}%
\put(1953,200){\makebox(0,0){\ {$4$}}}%
\put(1744,200){\makebox(0,0){\ {$3.5$}}}%
\put(1535,200){\makebox(0,0){\ {$3$}}}%
\put(1326,200){\makebox(0,0){\ {$2.5$}}}%
\put(1118,200){\makebox(0,0){\ {$2$}}}%
\put(909,200){\makebox(0,0){\ {$1.5$}}}%
\put(700,200){\makebox(0,0){\ {$1$}}}%
\put(650,1412){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(650,1041){\makebox(0,0)[r]{\ \ {$1.5$}}}%
\put(650,671){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(650,300){\makebox(0,0)[r]{\ \ {$0.5$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_En3b21_nlo.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_En3b21_nlo.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Nov 26 15:52:33 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 324 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
650 300 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 593 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 887 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1180 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1473 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1767 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 2060 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1138 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1626 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2114 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2602 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
650 300 M
2440 0 V
0 1760 V
-2440 0 V
650 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT2
841 433 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
139 68 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
139 62 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
138 55 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
139 54 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
139 52 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
139 53 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
138 51 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
139 49 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
139 48 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
478 155 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
841 434 Crs
1011 504 Crs
1181 567 Crs
1350 623 Crs
1520 679 Crs
1690 733 Crs
1860 789 Crs
2029 843 Crs
2199 894 Crs
2369 945 Crs
2878 1104 Crs
1.000 UL
LT0
675 335 M
24 25 V
25 17 V
25 15 V
24 14 V
25 12 V
25 12 V
24 11 V
25 11 V
24 10 V
25 10 V
25 10 V
24 9 V
25 9 V
25 10 V
24 9 V
25 9 V
25 8 V
24 9 V
25 9 V
25 8 V
24 9 V
25 8 V
25 9 V
24 8 V
25 8 V
24 8 V
25 9 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 7 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 7 V
25 8 V
24 8 V
25 8 V
25 7 V
24 8 V
25 8 V
25 7 V
24 8 V
25 8 V
24 7 V
25 8 V
25 8 V
24 7 V
25 8 V
25 8 V
24 7 V
25 8 V
25 8 V
24 7 V
25 8 V
25 7 V
24 8 V
25 8 V
25 7 V
24 8 V
25 7 V
24 8 V
25 8 V
25 7 V
24 8 V
25 7 V
25 8 V
24 7 V
25 8 V
25 8 V
24 7 V
25 8 V
25 7 V
24 8 V
25 7 V
25 8 V
24 7 V
25 8 V
24 7 V
25 8 V
25 7 V
24 8 V
25 8 V
25 7 V
24 8 V
25 7 V
1.000 UP
1.000 UL
LT2
841 878 M
0 28 V
810 878 M
62 0 V
-62 28 R
62 0 V
139 64 R
0 12 V
980 970 M
62 0 V
-62 12 R
62 0 V
139 76 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
138 20 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
139 25 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
139 19 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
139 34 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
138 20 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
139 30 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
139 24 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
478 106 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
841 892 Crs
1011 976 Crs
1181 1060 Crs
1350 1086 Crs
1520 1117 Crs
1690 1142 Crs
1860 1184 Crs
2029 1211 Crs
2199 1248 Crs
2369 1278 Crs
2878 1392 Crs
1.000 UL
LT0
650 1035 M
25 1 V
24 2 V
25 1 V
25 2 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
24 2 V
25 2 V
25 2 V
24 3 V
25 2 V
25 3 V
24 2 V
25 3 V
25 2 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 4 V
25 3 V
25 4 V
24 3 V
25 4 V
25 3 V
24 4 V
25 4 V
25 4 V
24 3 V
25 4 V
25 4 V
24 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 5 V
25 4 V
24 4 V
25 5 V
25 4 V
24 4 V
25 5 V
25 4 V
24 5 V
25 4 V
24 5 V
25 5 V
25 4 V
24 5 V
25 5 V
25 5 V
24 4 V
25 5 V
25 5 V
24 5 V
25 5 V
25 5 V
24 5 V
25 5 V
25 5 V
24 5 V
25 5 V
24 6 V
25 5 V
25 5 V
24 5 V
25 6 V
25 5 V
24 5 V
25 5 V
25 6 V
24 5 V
25 6 V
25 5 V
24 6 V
25 5 V
25 6 V
24 5 V
25 6 V
24 5 V
25 6 V
25 5 V
24 6 V
25 6 V
25 5 V
24 6 V
25 6 V
1.000 UP
1.000 UL
LT2
841 1101 M
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
139 87 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
139 56 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
138 38 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
139 15 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
139 34 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
139 25 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
138 33 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
139 11 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
139 18 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
478 82 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
841 1106 Crs
1011 1202 Crs
1181 1263 Crs
1350 1310 Crs
1520 1335 Crs
1690 1379 Crs
1860 1415 Crs
2029 1462 Crs
2199 1484 Crs
2369 1515 Crs
2878 1611 Crs
1.000 UL
LT0
650 1339 M
25 1 V
24 2 V
25 1 V
25 1 V
24 1 V
25 2 V
25 1 V
24 1 V
25 2 V
24 1 V
25 2 V
25 2 V
24 1 V
25 2 V
25 2 V
24 2 V
25 1 V
25 2 V
24 2 V
25 2 V
25 2 V
24 3 V
25 2 V
25 2 V
24 2 V
25 2 V
24 3 V
25 2 V
25 3 V
24 2 V
25 3 V
25 2 V
24 3 V
25 2 V
25 3 V
24 3 V
25 3 V
25 2 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
24 3 V
25 3 V
25 4 V
24 3 V
25 3 V
25 3 V
24 4 V
25 3 V
25 3 V
24 4 V
25 3 V
25 4 V
24 3 V
25 4 V
24 3 V
25 4 V
25 4 V
24 3 V
25 4 V
25 4 V
24 4 V
25 4 V
25 3 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 5 V
24 4 V
25 4 V
25 4 V
24 4 V
25 5 V
25 4 V
24 4 V
25 5 V
25 4 V
24 4 V
25 5 V
25 4 V
24 5 V
25 4 V
25 5 V
24 5 V
25 4 V
24 5 V
25 4 V
25 5 V
24 5 V
25 5 V
25 4 V
24 5 V
25 5 V
1.000 UP
1.000 UL
LT2
841 1328 M
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
139 -20 R
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
139 28 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
138 -9 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
139 -15 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
139 -3 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
139 37 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
138 4 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
139 12 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
139 14 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
478 91 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
841 1339 Crs
1011 1343 Crs
1181 1390 Crs
1350 1392 Crs
1520 1388 Crs
1690 1397 Crs
1860 1446 Crs
2029 1462 Crs
2199 1488 Crs
2369 1515 Crs
2878 1619 Crs
1.000 UP
1.000 UL
LT2
841 1344 M
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
139 5 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
139 29 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
138 -7 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
139 -6 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
139 5 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
139 -4 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
138 17 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
139 20 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
139 1 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
478 74 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
841 1356 Circle
1011 1377 Circle
1181 1415 Circle
1350 1419 Circle
1520 1426 Circle
1690 1445 Circle
1860 1454 Circle
2029 1484 Circle
2199 1519 Circle
2369 1536 Circle
2878 1624 Circle
1.000 UP
1.000 UL
LT2
841 1506 M
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
139 -71 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
139 14 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
138 -2 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
139 -46 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
139 -20 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
139 14 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
138 10 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
139 17 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
139 6 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
478 74 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
841 1511 Circle
1011 1447 Circle
1181 1470 Circle
1350 1481 Circle
1520 1449 Circle
1690 1441 Circle
1860 1468 Circle
2029 1492 Circle
2199 1522 Circle
2369 1544 Circle
2878 1632 Circle
2.000 UL
LTa
650 370 M
25 11 V
24 11 V
25 10 V
25 10 V
24 10 V
25 10 V
25 10 V
24 9 V
25 10 V
24 9 V
25 9 V
25 9 V
24 9 V
25 8 V
25 9 V
24 9 V
25 8 V
25 9 V
24 8 V
25 9 V
25 8 V
24 8 V
25 9 V
25 8 V
24 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 7 V
24 8 V
25 8 V
24 8 V
25 8 V
25 7 V
24 8 V
25 8 V
25 8 V
24 7 V
25 8 V
25 8 V
24 7 V
25 8 V
25 8 V
24 7 V
25 8 V
24 8 V
25 7 V
25 8 V
24 8 V
25 7 V
25 8 V
24 8 V
25 7 V
25 8 V
24 7 V
25 8 V
25 8 V
24 7 V
25 8 V
25 7 V
24 8 V
25 8 V
24 7 V
25 8 V
25 7 V
24 8 V
25 7 V
25 8 V
24 8 V
25 7 V
25 8 V
24 7 V
25 8 V
25 7 V
24 8 V
25 7 V
25 8 V
24 7 V
25 8 V
24 8 V
25 7 V
25 8 V
24 7 V
25 8 V
25 7 V
24 8 V
25 7 V
2.000 UL
LTa
702 2060 M
22 -57 V
25 -57 V
24 -52 V
25 -47 V
25 -44 V
24 -39 V
25 -36 V
24 -34 V
25 -30 V
25 -29 V
24 -26 V
25 -24 V
25 -22 V
24 -21 V
25 -19 V
25 -18 V
24 -16 V
25 -15 V
25 -15 V
24 -13 V
25 -12 V
25 -11 V
24 -11 V
25 -9 V
24 -9 V
25 -8 V
25 -8 V
24 -7 V
25 -6 V
25 -6 V
24 -6 V
25 -4 V
25 -5 V
24 -4 V
25 -4 V
25 -3 V
24 -3 V
25 -2 V
25 -2 V
24 -2 V
25 -2 V
24 -1 V
25 -1 V
25 -1 V
24 -1 V
25 0 V
25 0 V
24 0 V
25 0 V
25 1 V
24 1 V
25 1 V
25 1 V
24 1 V
25 1 V
24 2 V
25 2 V
25 1 V
24 2 V
25 2 V
25 3 V
24 2 V
25 3 V
25 2 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 4 V
24 3 V
25 4 V
25 3 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 5 V
25 4 V
25 4 V
24 5 V
25 4 V
24 5 V
25 5 V
25 4 V
24 5 V
25 5 V
25 5 V
24 4 V
25 5 V
2.000 UL
LTa
1443 2060 M
20 -15 V
25 -18 V
25 -17 V
24 -16 V
25 -15 V
25 -14 V
24 -14 V
25 -13 V
25 -12 V
24 -12 V
25 -11 V
24 -10 V
25 -10 V
25 -9 V
24 -9 V
25 -9 V
25 -8 V
24 -7 V
25 -7 V
25 -7 V
24 -6 V
25 -6 V
25 -6 V
24 -5 V
25 -5 V
24 -4 V
25 -4 V
25 -4 V
24 -4 V
25 -3 V
25 -4 V
24 -2 V
25 -3 V
25 -3 V
24 -2 V
25 -2 V
25 -1 V
24 -2 V
25 -1 V
25 -2 V
24 0 V
25 -1 V
24 -1 V
25 0 V
25 -1 V
24 0 V
25 0 V
25 0 V
24 1 V
25 0 V
25 1 V
24 0 V
25 1 V
25 1 V
24 1 V
25 1 V
25 2 V
24 1 V
25 2 V
24 1 V
25 2 V
25 2 V
24 2 V
25 2 V
25 2 V
24 2 V
25 3 V
2.000 UL
LT2
650 350 M
25 14 V
24 13 V
25 12 V
25 12 V
24 11 V
25 11 V
25 11 V
24 10 V
25 10 V
24 10 V
25 9 V
25 10 V
24 9 V
25 9 V
25 9 V
24 9 V
25 9 V
25 9 V
24 9 V
25 8 V
25 9 V
24 8 V
25 9 V
25 8 V
24 8 V
25 8 V
24 9 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 7 V
24 8 V
25 8 V
25 8 V
24 8 V
25 7 V
25 8 V
24 8 V
25 8 V
25 7 V
24 8 V
25 8 V
25 7 V
24 8 V
25 8 V
24 7 V
25 8 V
25 8 V
24 7 V
25 8 V
25 8 V
24 7 V
25 8 V
25 8 V
24 7 V
25 8 V
25 7 V
24 8 V
25 8 V
25 7 V
24 8 V
25 7 V
24 8 V
25 8 V
25 7 V
24 8 V
25 7 V
25 8 V
24 7 V
25 8 V
25 8 V
24 7 V
25 8 V
25 7 V
24 8 V
25 7 V
25 8 V
24 7 V
25 8 V
24 7 V
25 8 V
25 7 V
24 8 V
25 8 V
25 7 V
24 8 V
25 7 V
2.000 UL
LT2
1187 300 M
5 16 V
25 65 V
25 59 V
24 54 V
25 50 V
24 45 V
25 41 V
25 38 V
24 35 V
25 32 V
25 30 V
24 28 V
25 25 V
25 24 V
24 23 V
25 21 V
25 20 V
24 18 V
25 18 V
25 16 V
24 16 V
25 15 V
24 14 V
25 13 V
25 13 V
24 12 V
25 12 V
25 11 V
24 11 V
25 11 V
25 10 V
24 10 V
25 9 V
25 9 V
24 9 V
25 9 V
24 8 V
25 9 V
25 8 V
24 8 V
25 8 V
25 7 V
24 8 V
25 7 V
25 7 V
24 8 V
25 7 V
25 7 V
24 7 V
25 6 V
25 7 V
24 7 V
25 7 V
24 6 V
25 7 V
25 6 V
24 7 V
25 6 V
25 7 V
24 6 V
25 6 V
25 7 V
24 6 V
25 6 V
25 7 V
24 6 V
25 6 V
25 6 V
24 6 V
25 7 V
24 6 V
25 6 V
25 6 V
24 6 V
25 7 V
25 6 V
24 6 V
25 6 V
2.000 UL
LT2
1627 300 M
9 26 V
25 66 V
24 62 V
25 57 V
24 54 V
25 51 V
25 47 V
24 45 V
25 42 V
25 40 V
24 37 V
25 35 V
25 34 V
24 31 V
25 30 V
25 29 V
24 27 V
25 25 V
24 25 V
25 23 V
25 22 V
24 21 V
25 21 V
25 19 V
24 19 V
25 18 V
25 17 V
24 16 V
25 16 V
25 15 V
24 15 V
25 14 V
25 14 V
24 13 V
25 13 V
24 12 V
25 13 V
25 11 V
24 12 V
25 11 V
25 11 V
24 10 V
25 10 V
25 10 V
24 10 V
25 10 V
25 9 V
24 9 V
25 9 V
25 9 V
24 9 V
25 8 V
24 9 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 7 V
25 8 V
1.000 UL
LTb
650 300 M
2440 0 V
0 1760 V
-2440 0 V
650 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1870,50){\makebox(0,0){\large{$l\surd\sigma$}}}%
\put(200,1580){\makebox(0,0){\large{$\frac{E}{\surd\sigma}$}}}%
\put(3090,200){\makebox(0,0){\ {$6$}}}%
\put(2602,200){\makebox(0,0){\ {$5$}}}%
\put(2114,200){\makebox(0,0){\ {$4$}}}%
\put(1626,200){\makebox(0,0){\ {$3$}}}%
\put(1138,200){\makebox(0,0){\ {$2$}}}%
\put(650,200){\makebox(0,0){\ {$1$}}}%
\put(600,2060){\makebox(0,0)[r]{\ \ {$12$}}}%
\put(600,1767){\makebox(0,0)[r]{\ \ {$10$}}}%
\put(600,1473){\makebox(0,0)[r]{\ \ {$8$}}}%
\put(600,1180){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(600,887){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(600,593){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(600,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_K1b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2520,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_K1b.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Nov 25 16:09:14 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 252 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 671 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 1041 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 1412 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
784 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1118 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1452 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1786 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
2120 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
700 300 M
1670 0 V
0 1112 V
-1670 0 V
700 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
1034 475 M
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
53 60 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
136 125 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
136 108 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
303 196 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
303 196 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
1034 479 CircleF
1118 548 CircleF
1285 681 CircleF
1452 796 CircleF
1786 999 CircleF
2120 1202 CircleF
0.500 UL
LTb
700 441 M
17 10 V
17 9 V
17 10 V
16 9 V
17 10 V
17 10 V
17 9 V
17 10 V
17 9 V
17 10 V
17 9 V
16 10 V
17 9 V
17 10 V
17 9 V
17 10 V
17 9 V
17 10 V
17 9 V
16 10 V
17 9 V
17 10 V
17 9 V
17 10 V
17 9 V
17 10 V
16 9 V
17 10 V
17 10 V
17 9 V
17 10 V
17 9 V
17 10 V
17 9 V
16 10 V
17 9 V
17 10 V
17 9 V
17 10 V
17 9 V
17 10 V
16 9 V
17 10 V
17 9 V
17 10 V
17 9 V
17 10 V
17 9 V
17 10 V
16 10 V
17 9 V
17 10 V
17 9 V
17 10 V
17 9 V
17 10 V
17 9 V
16 10 V
17 9 V
17 10 V
17 9 V
17 10 V
17 9 V
17 10 V
16 9 V
17 10 V
17 9 V
17 10 V
17 9 V
17 10 V
17 9 V
17 10 V
16 10 V
17 9 V
17 10 V
17 9 V
17 10 V
17 9 V
17 10 V
16 9 V
17 10 V
17 9 V
17 10 V
17 9 V
17 10 V
17 9 V
17 10 V
16 9 V
17 10 V
17 9 V
17 10 V
17 9 V
17 10 V
17 9 V
17 10 V
16 10 V
17 9 V
17 10 V
17 9 V
1.000 UL
LTb
700 300 M
1670 0 V
0 1112 V
-1670 0 V
700 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1535,50){\makebox(0,0){{$l$}}}%
\put(400,1206){\makebox(0,0){{$aE_0(l)$}}}%
\put(2120,200){\makebox(0,0){\ {$20$}}}%
\put(1786,200){\makebox(0,0){\ {$16$}}}%
\put(1452,200){\makebox(0,0){\ {$12$}}}%
\put(1118,200){\makebox(0,0){\ {$8$}}}%
\put(784,200){\makebox(0,0){\ {$4$}}}%
\put(650,1412){\makebox(0,0)[r]{\ \ {$1.5$}}}%
\put(650,1041){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(650,671){\makebox(0,0)[r]{\ \ {$0.5$}}}%
\put(650,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_chiNTc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2520,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_chiNTc.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Nov 26 15:55:00 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 252 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
800 300 M
63 0 V
1507 0 R
-63 0 V
1.000 UL
LTb
800 384 M
31 0 V
1539 0 R
-31 0 V
800 433 M
31 0 V
1539 0 R
-31 0 V
800 467 M
31 0 V
1539 0 R
-31 0 V
800 494 M
31 0 V
1539 0 R
-31 0 V
800 516 M
31 0 V
1539 0 R
-31 0 V
800 535 M
31 0 V
1539 0 R
-31 0 V
800 551 M
31 0 V
1539 0 R
-31 0 V
800 565 M
31 0 V
1539 0 R
-31 0 V
800 578 M
63 0 V
1507 0 R
-63 0 V
1.000 UL
LTb
800 662 M
31 0 V
1539 0 R
-31 0 V
800 711 M
31 0 V
1539 0 R
-31 0 V
800 745 M
31 0 V
1539 0 R
-31 0 V
800 772 M
31 0 V
1539 0 R
-31 0 V
800 794 M
31 0 V
1539 0 R
-31 0 V
800 813 M
31 0 V
1539 0 R
-31 0 V
800 829 M
31 0 V
1539 0 R
-31 0 V
800 843 M
31 0 V
1539 0 R
-31 0 V
800 856 M
63 0 V
1507 0 R
-63 0 V
1.000 UL
LTb
800 940 M
31 0 V
1539 0 R
-31 0 V
800 989 M
31 0 V
1539 0 R
-31 0 V
800 1023 M
31 0 V
1539 0 R
-31 0 V
800 1050 M
31 0 V
1539 0 R
-31 0 V
800 1072 M
31 0 V
1539 0 R
-31 0 V
800 1091 M
31 0 V
1539 0 R
-31 0 V
800 1107 M
31 0 V
1539 0 R
-31 0 V
800 1121 M
31 0 V
1539 0 R
-31 0 V
800 1134 M
63 0 V
1507 0 R
-63 0 V
1.000 UL
LTb
800 1218 M
31 0 V
1539 0 R
-31 0 V
800 1267 M
31 0 V
1539 0 R
-31 0 V
800 1301 M
31 0 V
1539 0 R
-31 0 V
800 1328 M
31 0 V
1539 0 R
-31 0 V
800 1350 M
31 0 V
1539 0 R
-31 0 V
800 1369 M
31 0 V
1539 0 R
-31 0 V
800 1385 M
31 0 V
1539 0 R
-31 0 V
800 1399 M
31 0 V
1539 0 R
-31 0 V
800 1412 M
63 0 V
1507 0 R
-63 0 V
1.000 UL
LTb
974 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1323 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1672 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
2021 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
2370 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
800 300 M
1570 0 V
0 1112 V
-1570 0 V
800 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
1149 1052 M
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
143 -88 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
1672 823 M
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
2021 300 M
0 194 V
1990 300 M
62 0 V
-62 194 R
62 0 V
1149 1061 Circle
1323 987 Circle
1672 838 Circle
2021 433 Circle
3.000 UL
LT2
800 1211 M
16 -7 V
16 -7 V
16 -6 V
15 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -6 V
16 -7 V
16 -7 V
15 -7 V
16 -6 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -6 V
15 -7 V
16 -7 V
16 -7 V
16 -6 V
16 -7 V
16 -7 V
16 -7 V
15 -7 V
16 -6 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -6 V
15 -7 V
16 -7 V
16 -7 V
16 -6 V
16 -7 V
16 -7 V
16 -7 V
15 -7 V
16 -6 V
16 -7 V
16 -7 V
16 -7 V
16 -6 V
16 -7 V
15 -7 V
16 -7 V
16 -7 V
16 -6 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
15 -6 V
16 -7 V
16 -7 V
16 -7 V
16 -6 V
16 -7 V
16 -7 V
15 -7 V
16 -7 V
16 -6 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
15 -6 V
16 -7 V
16 -7 V
16 -7 V
16 -6 V
16 -7 V
16 -7 V
15 -7 V
16 -7 V
16 -6 V
16 -7 V
16 -7 V
16 -7 V
16 -6 V
15 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -6 V
16 -7 V
16 -7 V
15 -7 V
16 -7 V
16 -6 V
16 -7 V
16 -7 V
16 -7 V
16 -6 V
15 -7 V
16 -7 V
16 -7 V
16 -7 V
1.000 UL
LTb
800 300 M
1570 0 V
0 1112 V
-1570 0 V
800 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1585,50){\makebox(0,0){$N$}}%
\put(500,1206){\makebox(0,0){{${{\chi_t^{decon}(T_c)}\over{\chi_t^{con}(T_c)} }$}}}%
\put(2370,200){\makebox(0,0){\ {$10$}}}%
\put(2021,200){\makebox(0,0){\ {$8$}}}%
\put(1672,200){\makebox(0,0){\ {$6$}}}%
\put(1323,200){\makebox(0,0){\ {$4$}}}%
\put(974,200){\makebox(0,0){\ {$2$}}}%
\put(750,1412){\makebox(0,0)[r]{\ \ {$10$}}}%
\put(750,1134){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(750,856){\makebox(0,0)[r]{\ \ {$0.1$}}}%
\put(750,578){\makebox(0,0)[r]{\ \ {$0.01$}}}%
\put(750,300){\makebox(0,0)[r]{\ \ {$0.001$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_gIN.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2520,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_gIN.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Nov 26 15:49:33 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 252 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 500 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 804 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 1108 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 1412 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 500 M
0 63 V
0 849 R
0 -63 V
1.000 UL
LTb
978 500 M
0 63 V
0 849 R
0 -63 V
1.000 UL
LTb
1257 500 M
0 63 V
0 849 R
0 -63 V
1.000 UL
LTb
1535 500 M
0 63 V
0 849 R
0 -63 V
1.000 UL
LTb
1813 500 M
0 63 V
0 849 R
0 -63 V
1.000 UL
LTb
2092 500 M
0 63 V
0 849 R
0 -63 V
1.000 UL
LTb
2370 500 M
0 63 V
0 849 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
700 500 M
1670 0 V
0 912 V
-1670 0 V
0 -912 V
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
1032 1177 CircleF
1054 1158 CircleF
1070 1142 CircleF
1085 1130 CircleF
1108 1108 CircleF
1162 1065 CircleF
1236 1014 CircleF
1366 941 CircleF
1.000 UP
1.000 UL
LT0
1051 1191 Circle
1054 1185 Circle
1142 1098 Circle
1144 1098 Circle
1234 1034 Circle
1415 940 Circle
1581 874 Circle
1775 816 Circle
2077 749 Circle
1.000 UP
1.000 UL
LT1
1080 1194 Circle
1183 1083 Circle
1183 1081 Circle
1283 1011 Circle
1487 916 Circle
1590 878 Circle
1750 832 Circle
2133 750 Circle
1.000 UP
1.000 UL
LT1
1058 1156 Circle
1107 1113 Circle
1111 1110 Circle
1153 1076 Circle
1197 1043 Circle
1252 1008 Circle
1364 948 Circle
1.000 UP
1.000 UL
LT2
1024 1203 CircleF
1034 1187 CircleF
1072 1152 CircleF
1128 1106 CircleF
1167 1077 CircleF
1214 1041 CircleF
1264 1012 CircleF
1400 943 CircleF
1611 857 CircleF
0.500 UL
LTb
2370 698 M
-100 15 V
-173 30 V
-148 31 V
-128 30 V
-111 30 V
-98 31 V
-87 30 V
-76 31 V
-69 30 V
-62 30 V
-57 31 V
-51 30 V
-48 31 V
-46 30 V
-44 30 V
-43 31 V
-47 30 V
1.000 UL
LTb
700 500 M
1670 0 V
0 912 V
-1670 0 V
0 -912 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1635,50){\makebox(0,0){$\mu=\frac{1}{a\surd\sigma}$}}%
\put(400,1256){\makebox(0,0){$g^2_I(\mu)N$}}%
\put(2370,400){\makebox(0,0){\ {$12$}}}%
\put(2092,400){\makebox(0,0){\ {$10$}}}%
\put(1813,400){\makebox(0,0){\ {$8$}}}%
\put(1535,400){\makebox(0,0){\ {$6$}}}%
\put(1257,400){\makebox(0,0){\ {$4$}}}%
\put(978,400){\makebox(0,0){\ {$2$}}}%
\put(700,400){\makebox(0,0){\ {$0$}}}%
\put(650,1412){\makebox(0,0)[r]{\ \ {$6.5$}}}%
\put(650,1108){\makebox(0,0)[r]{\ \ {$5.5$}}}%
\put(650,804){\makebox(0,0)[r]{\ \ {$4.5$}}}%
\put(650,500){\makebox(0,0)[r]{\ \ {$3.5$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_gkNwa.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,1728)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_gkNwa.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sat Nov 22 09:02:11 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 300 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 466 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 632 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 798 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 964 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1130 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1296 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1462 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1628 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
1075 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
1550 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
2025 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
2500 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
2975 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
600 300 M
2850 0 V
0 1328 V
-2850 0 V
600 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
2975 916 M
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
1655 878 M
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
1189 848 M
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-21 5 R
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
864 825 M
0 29 V
833 825 M
62 0 V
-62 29 R
62 0 V
748 869 M
0 40 V
717 869 M
62 0 V
-62 40 R
62 0 V
2975 927 CircleF
1655 889 CircleF
1189 858 CircleF
1199 891 CircleF
864 840 CircleF
748 889 CircleF
1.000 UP
1.000 UL
LT0
2975 1186 M
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
1655 1079 M
0 29 V
-31 -29 R
62 0 V
-62 29 R
62 0 V
-497 -16 R
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
-21 -49 R
0 53 V
-31 -53 R
62 0 V
-62 53 R
62 0 V
864 1060 M
0 50 V
-31 -50 R
62 0 V
-62 50 R
62 0 V
748 1049 M
0 73 V
-31 -73 R
62 0 V
-62 73 R
62 0 V
2975 1205 Circle
1655 1093 Circle
1189 1110 Circle
1199 1105 Circle
864 1085 Circle
748 1085 Circle
2.000 UL
LT2
600 849 M
29 1 V
29 1 V
28 1 V
29 1 V
29 1 V
29 1 V
29 1 V
28 1 V
29 1 V
29 1 V
29 0 V
28 1 V
29 1 V
29 1 V
29 1 V
29 1 V
28 1 V
29 1 V
29 1 V
29 1 V
29 1 V
28 1 V
29 1 V
29 1 V
29 1 V
28 1 V
29 1 V
29 1 V
29 1 V
29 1 V
28 1 V
29 1 V
29 1 V
29 0 V
29 1 V
28 1 V
29 1 V
29 1 V
29 1 V
29 1 V
28 1 V
29 1 V
29 1 V
29 1 V
28 1 V
29 1 V
29 1 V
29 1 V
29 1 V
28 1 V
29 1 V
29 1 V
29 1 V
29 1 V
28 1 V
29 1 V
29 0 V
29 1 V
28 1 V
29 1 V
29 1 V
29 1 V
29 1 V
28 1 V
29 1 V
29 1 V
29 1 V
29 1 V
28 1 V
29 1 V
29 1 V
29 1 V
29 1 V
28 1 V
29 1 V
29 1 V
29 1 V
28 1 V
29 1 V
29 0 V
29 1 V
29 1 V
28 1 V
29 1 V
29 1 V
29 1 V
29 1 V
28 1 V
29 1 V
29 1 V
29 1 V
28 1 V
29 1 V
29 1 V
29 1 V
29 1 V
28 1 V
29 1 V
29 1 V
2.000 UL
LT2
600 1096 M
29 0 V
29 0 V
28 0 V
29 1 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 1 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 1 V
28 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
28 1 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 1 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 1 V
29 0 V
28 0 V
29 0 V
29 0 V
1.000 UL
LTb
600 300 M
2850 0 V
0 1328 V
-2850 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2025,50){\makebox(0,0){$1/N^2$}}%
\put(300,1264){\makebox(0,0){${{m}\over{\surd\sigma}}$}}%
\put(2975,200){\makebox(0,0){\ {$0.25$}}}%
\put(2500,200){\makebox(0,0){\ {$0.2$}}}%
\put(2025,200){\makebox(0,0){\ {$0.15$}}}%
\put(1550,200){\makebox(0,0){\ {$0.1$}}}%
\put(1075,200){\makebox(0,0){\ {$0.05$}}}%
\put(600,200){\makebox(0,0){\ {$0$}}}%
\put(550,1628){\makebox(0,0)[r]{\ \ {$8$}}}%
\put(550,1462){\makebox(0,0)[r]{\ \ {$7$}}}%
\put(550,1296){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(550,1130){\makebox(0,0)[r]{\ \ {$5$}}}%
\put(550,964){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(550,798){\makebox(0,0)[r]{\ \ {$3$}}}%
\put(550,632){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(550,466){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(550,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_multiv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2520,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_multiv.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Nov 25 16:15:28 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 252 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
650 634 M
63 0 V
1657 0 R
-63 0 V
1.000 UL
LTb
1510 300 M
0 63 V
0 1049 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
650 300 M
1720 0 V
0 1112 V
-1720 0 V
650 300 L
LTb
LTb
1.000 UP
3.000 UL
LT2
650 949 M
17 -9 V
18 -8 V
17 -9 V
17 -8 V
18 -9 V
17 -9 V
18 -9 V
17 -8 V
17 -9 V
18 -9 V
17 -9 V
17 -9 V
18 -9 V
17 -9 V
18 -9 V
17 -9 V
17 -9 V
18 -8 V
17 -9 V
17 -8 V
18 -9 V
17 -8 V
18 -8 V
17 -7 V
17 -8 V
18 -7 V
17 -8 V
17 -7 V
18 -6 V
17 -7 V
18 -6 V
17 -6 V
17 -6 V
18 -5 V
17 -5 V
17 -5 V
18 -5 V
17 -4 V
18 -4 V
17 -3 V
17 -3 V
18 -3 V
17 -3 V
17 -2 V
18 -2 V
17 -1 V
18 -1 V
17 -1 V
17 0 V
18 0 V
17 0 V
17 1 V
18 1 V
17 1 V
18 2 V
17 2 V
17 3 V
18 3 V
17 3 V
17 3 V
18 4 V
17 4 V
18 5 V
17 5 V
17 5 V
18 5 V
17 6 V
17 6 V
18 6 V
17 7 V
18 6 V
17 7 V
17 8 V
18 7 V
17 8 V
17 7 V
18 8 V
17 8 V
18 9 V
17 8 V
17 9 V
18 8 V
17 9 V
17 9 V
18 9 V
17 9 V
18 9 V
17 9 V
17 9 V
18 9 V
17 9 V
17 8 V
18 9 V
17 9 V
18 9 V
17 8 V
17 9 V
18 8 V
17 9 V
3.000 UL
LT2
650 812 M
17 -9 V
18 -8 V
17 -9 V
17 -8 V
18 -9 V
17 -8 V
18 -8 V
17 -8 V
17 -8 V
18 -7 V
17 -7 V
17 -8 V
18 -6 V
17 -7 V
18 -6 V
17 -6 V
17 -6 V
18 -6 V
17 -5 V
17 -5 V
18 -5 V
17 -4 V
18 -4 V
17 -4 V
17 -3 V
18 -3 V
17 -3 V
17 -2 V
18 -2 V
17 -2 V
18 -1 V
17 -1 V
17 0 V
18 0 V
17 0 V
17 0 V
18 1 V
17 2 V
18 1 V
17 2 V
17 3 V
18 2 V
17 3 V
17 4 V
18 3 V
17 4 V
18 5 V
17 4 V
17 5 V
18 6 V
17 5 V
17 6 V
18 6 V
17 7 V
18 6 V
17 7 V
17 7 V
18 8 V
17 7 V
17 8 V
18 8 V
17 8 V
18 8 V
17 8 V
17 9 V
18 8 V
17 9 V
17 9 V
18 9 V
17 9 V
18 9 V
17 9 V
17 9 V
18 9 V
17 9 V
17 8 V
18 9 V
17 9 V
18 9 V
17 9 V
17 8 V
18 9 V
17 8 V
17 8 V
18 8 V
17 8 V
18 8 V
17 7 V
17 7 V
18 7 V
17 7 V
17 7 V
18 6 V
17 6 V
18 6 V
17 5 V
17 5 V
18 5 V
17 5 V
3.000 UL
LT2
650 1050 M
17 -5 V
18 -5 V
17 -5 V
17 -5 V
18 -6 V
17 -6 V
18 -6 V
17 -7 V
17 -7 V
18 -7 V
17 -7 V
17 -7 V
18 -8 V
17 -8 V
18 -8 V
17 -8 V
17 -8 V
18 -9 V
17 -8 V
17 -9 V
18 -9 V
17 -9 V
18 -9 V
17 -8 V
17 -9 V
18 -9 V
17 -9 V
17 -9 V
18 -9 V
17 -9 V
18 -9 V
17 -9 V
17 -9 V
18 -8 V
17 -9 V
17 -8 V
18 -8 V
17 -8 V
18 -8 V
17 -8 V
17 -7 V
18 -8 V
17 -7 V
17 -7 V
18 -6 V
17 -7 V
18 -6 V
17 -6 V
17 -5 V
18 -6 V
17 -5 V
17 -4 V
18 -5 V
17 -4 V
18 -3 V
17 -4 V
17 -3 V
18 -2 V
17 -3 V
17 -2 V
18 -1 V
17 -2 V
18 -1 V
17 0 V
17 0 V
18 0 V
17 0 V
17 1 V
18 1 V
17 2 V
18 2 V
17 2 V
17 3 V
18 3 V
17 3 V
17 4 V
18 4 V
17 4 V
18 5 V
17 5 V
17 5 V
18 6 V
17 6 V
17 6 V
18 6 V
17 7 V
18 6 V
17 8 V
17 7 V
18 7 V
17 8 V
17 8 V
18 8 V
17 8 V
18 9 V
17 8 V
17 9 V
18 8 V
17 9 V
3.000 UL
LT2
650 692 M
17 -6 V
18 -5 V
17 -6 V
17 -5 V
18 -5 V
17 -4 V
18 -4 V
17 -4 V
17 -4 V
18 -3 V
17 -3 V
17 -2 V
18 -2 V
17 -2 V
18 -1 V
17 -1 V
17 -1 V
18 0 V
17 0 V
17 0 V
18 1 V
17 1 V
18 1 V
17 2 V
17 2 V
18 3 V
17 3 V
17 3 V
18 4 V
17 4 V
18 4 V
17 4 V
17 5 V
18 5 V
17 6 V
17 6 V
18 6 V
17 6 V
18 6 V
17 7 V
17 7 V
18 7 V
17 8 V
17 7 V
18 8 V
17 8 V
18 8 V
17 9 V
17 8 V
18 9 V
17 8 V
17 9 V
18 9 V
17 9 V
18 9 V
17 9 V
17 9 V
18 9 V
17 8 V
17 9 V
18 9 V
17 9 V
18 9 V
17 9 V
17 8 V
18 9 V
17 8 V
17 8 V
18 8 V
17 8 V
18 8 V
17 8 V
17 7 V
18 7 V
17 7 V
17 7 V
18 6 V
17 6 V
18 6 V
17 6 V
17 5 V
18 5 V
17 5 V
17 4 V
18 4 V
17 4 V
18 3 V
17 3 V
17 3 V
18 3 V
17 2 V
17 1 V
18 2 V
17 1 V
18 0 V
17 0 V
17 0 V
18 0 V
17 -1 V
3.000 UL
LT2
650 1077 M
17 1 V
18 0 V
17 0 V
17 0 V
18 0 V
17 -1 V
18 -2 V
17 -1 V
17 -2 V
18 -3 V
17 -3 V
17 -3 V
18 -3 V
17 -4 V
18 -4 V
17 -4 V
17 -5 V
18 -5 V
17 -5 V
17 -6 V
18 -6 V
17 -6 V
18 -6 V
17 -7 V
17 -7 V
18 -7 V
17 -7 V
17 -8 V
18 -8 V
17 -8 V
18 -8 V
17 -8 V
17 -8 V
18 -9 V
17 -8 V
17 -9 V
18 -9 V
17 -9 V
18 -9 V
17 -9 V
17 -8 V
18 -9 V
17 -9 V
17 -9 V
18 -9 V
17 -9 V
18 -9 V
17 -9 V
17 -8 V
18 -9 V
17 -8 V
17 -9 V
18 -8 V
17 -8 V
18 -8 V
17 -7 V
17 -8 V
18 -7 V
17 -7 V
17 -7 V
18 -6 V
17 -6 V
18 -6 V
17 -6 V
17 -6 V
18 -5 V
17 -5 V
17 -4 V
18 -4 V
17 -4 V
18 -4 V
17 -3 V
17 -3 V
18 -3 V
17 -2 V
17 -2 V
18 -1 V
17 -1 V
18 -1 V
17 0 V
17 0 V
18 0 V
17 1 V
17 1 V
18 1 V
17 2 V
18 2 V
17 2 V
17 3 V
18 3 V
17 4 V
17 4 V
18 4 V
17 4 V
18 5 V
17 5 V
17 6 V
18 5 V
17 6 V
3.000 UL
LT2
650 635 M
17 -1 V
18 0 V
17 0 V
17 0 V
18 0 V
17 1 V
18 2 V
17 1 V
17 2 V
18 3 V
17 3 V
17 3 V
18 3 V
17 4 V
18 4 V
17 4 V
17 5 V
18 5 V
17 5 V
17 6 V
18 6 V
17 6 V
18 6 V
17 7 V
17 7 V
18 7 V
17 7 V
17 8 V
18 8 V
17 8 V
18 8 V
17 8 V
17 8 V
18 9 V
17 8 V
17 9 V
18 9 V
17 9 V
18 9 V
17 9 V
17 9 V
18 8 V
17 9 V
17 9 V
18 9 V
17 9 V
18 9 V
17 9 V
17 8 V
18 9 V
17 8 V
17 9 V
18 8 V
17 8 V
18 8 V
17 7 V
17 8 V
18 7 V
17 7 V
17 7 V
18 6 V
17 6 V
18 6 V
17 6 V
17 6 V
18 5 V
17 5 V
17 4 V
18 4 V
17 4 V
18 4 V
17 3 V
17 3 V
18 3 V
17 2 V
17 2 V
18 1 V
17 1 V
18 1 V
17 0 V
17 0 V
18 0 V
17 -1 V
17 -1 V
18 -1 V
17 -2 V
18 -2 V
17 -2 V
17 -3 V
18 -3 V
17 -4 V
17 -4 V
18 -4 V
17 -4 V
18 -5 V
17 -5 V
17 -6 V
18 -5 V
17 -6 V
3.000 UL
LT2
650 1020 M
17 6 V
18 5 V
17 6 V
17 5 V
18 5 V
17 4 V
18 4 V
17 4 V
17 4 V
18 3 V
17 3 V
17 2 V
18 2 V
17 2 V
18 1 V
17 1 V
17 1 V
18 0 V
17 0 V
17 0 V
18 -1 V
17 -1 V
18 -1 V
17 -2 V
17 -2 V
18 -3 V
17 -3 V
17 -3 V
18 -4 V
17 -4 V
18 -4 V
17 -4 V
17 -5 V
18 -5 V
17 -6 V
17 -6 V
18 -6 V
17 -6 V
18 -6 V
17 -7 V
17 -7 V
18 -7 V
17 -8 V
17 -7 V
18 -8 V
17 -8 V
18 -8 V
17 -9 V
17 -8 V
18 -9 V
17 -8 V
17 -9 V
18 -9 V
17 -9 V
18 -9 V
17 -9 V
17 -9 V
18 -8 V
17 -9 V
17 -9 V
18 -9 V
17 -9 V
18 -9 V
17 -9 V
17 -8 V
18 -9 V
17 -8 V
17 -8 V
18 -8 V
17 -8 V
18 -8 V
17 -8 V
17 -7 V
18 -7 V
17 -7 V
17 -7 V
18 -6 V
17 -6 V
18 -6 V
17 -6 V
17 -5 V
18 -5 V
17 -5 V
17 -4 V
18 -4 V
17 -4 V
18 -3 V
17 -3 V
17 -3 V
18 -3 V
17 -2 V
17 -1 V
18 -2 V
17 -1 V
18 0 V
17 0 V
17 0 V
18 0 V
17 1 V
3.000 UL
LT2
650 662 M
17 5 V
18 5 V
17 5 V
17 5 V
18 6 V
17 6 V
18 6 V
17 7 V
17 7 V
18 7 V
17 7 V
17 7 V
18 8 V
17 8 V
18 8 V
17 8 V
17 8 V
18 9 V
17 8 V
17 9 V
18 9 V
17 9 V
18 9 V
17 8 V
17 9 V
18 9 V
17 9 V
17 9 V
18 9 V
17 9 V
18 9 V
17 9 V
17 9 V
18 8 V
17 9 V
17 8 V
18 8 V
17 8 V
18 8 V
17 8 V
17 7 V
18 8 V
17 7 V
17 7 V
18 6 V
17 7 V
18 6 V
17 6 V
17 5 V
18 6 V
17 5 V
17 4 V
18 5 V
17 4 V
18 3 V
17 4 V
17 3 V
18 2 V
17 3 V
17 2 V
18 1 V
17 2 V
18 1 V
17 0 V
17 0 V
18 0 V
17 0 V
17 -1 V
18 -1 V
17 -2 V
18 -2 V
17 -2 V
17 -3 V
18 -3 V
17 -3 V
17 -4 V
18 -4 V
17 -4 V
18 -5 V
17 -5 V
17 -5 V
18 -6 V
17 -6 V
17 -6 V
18 -6 V
17 -7 V
18 -6 V
17 -8 V
17 -7 V
18 -7 V
17 -8 V
17 -8 V
18 -8 V
17 -8 V
18 -9 V
17 -8 V
17 -9 V
18 -8 V
17 -9 V
3.000 UL
LT2
650 900 M
17 9 V
18 8 V
17 9 V
17 8 V
18 9 V
17 8 V
18 8 V
17 8 V
17 8 V
18 7 V
17 7 V
17 8 V
18 6 V
17 7 V
18 6 V
17 6 V
17 6 V
18 6 V
17 5 V
17 5 V
18 5 V
17 4 V
18 4 V
17 4 V
17 3 V
18 3 V
17 3 V
17 2 V
18 2 V
17 2 V
18 1 V
17 1 V
17 0 V
18 0 V
17 0 V
17 0 V
18 -1 V
17 -2 V
18 -1 V
17 -2 V
17 -3 V
18 -2 V
17 -3 V
17 -4 V
18 -3 V
17 -4 V
18 -5 V
17 -4 V
17 -5 V
18 -6 V
17 -5 V
17 -6 V
18 -6 V
17 -7 V
18 -6 V
17 -7 V
17 -7 V
18 -8 V
17 -7 V
17 -8 V
18 -8 V
17 -8 V
18 -8 V
17 -8 V
17 -9 V
18 -8 V
17 -9 V
17 -9 V
18 -9 V
17 -9 V
18 -9 V
17 -9 V
17 -9 V
18 -9 V
17 -9 V
17 -8 V
18 -9 V
17 -9 V
18 -9 V
17 -9 V
17 -8 V
18 -9 V
17 -8 V
17 -8 V
18 -8 V
17 -8 V
18 -8 V
17 -7 V
17 -7 V
18 -7 V
17 -7 V
17 -7 V
18 -6 V
17 -6 V
18 -6 V
17 -5 V
17 -5 V
18 -5 V
17 -5 V
3.000 UL
LT2
650 763 M
17 9 V
18 8 V
17 9 V
17 8 V
18 9 V
17 9 V
18 9 V
17 8 V
17 9 V
18 9 V
17 9 V
17 9 V
18 9 V
17 9 V
18 9 V
17 9 V
17 9 V
18 8 V
17 9 V
17 8 V
18 9 V
17 8 V
18 8 V
17 7 V
17 8 V
18 7 V
17 8 V
17 7 V
18 6 V
17 7 V
18 6 V
17 6 V
17 6 V
18 5 V
17 5 V
17 5 V
18 5 V
17 4 V
18 4 V
17 3 V
17 3 V
18 3 V
17 3 V
17 2 V
18 2 V
17 1 V
18 1 V
17 1 V
17 0 V
18 0 V
17 0 V
17 -1 V
18 -1 V
17 -1 V
18 -2 V
17 -2 V
17 -3 V
18 -3 V
17 -3 V
17 -3 V
18 -4 V
17 -4 V
18 -5 V
17 -5 V
17 -5 V
18 -5 V
17 -6 V
17 -6 V
18 -6 V
17 -7 V
18 -6 V
17 -7 V
17 -8 V
18 -7 V
17 -8 V
17 -7 V
18 -8 V
17 -8 V
18 -9 V
17 -8 V
17 -9 V
18 -8 V
17 -9 V
17 -9 V
18 -9 V
17 -9 V
18 -9 V
17 -9 V
17 -9 V
18 -9 V
17 -9 V
17 -8 V
18 -9 V
17 -9 V
18 -9 V
17 -8 V
17 -9 V
18 -8 V
17 -9 V
1.000 UL
LTb
650 300 M
1720 0 V
0 1112 V
-1720 0 V
650 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1510,50){\makebox(0,0){$\theta$}}%
\put(400,1206){\makebox(0,0){$E(\theta)$}}%
\put(1510,200){\makebox(0,0){$0$}}%
\put(600,634){\makebox(0,0)[r]{ \ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_sigmaN.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2520,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_sigmaN.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Nov 26 15:55:36 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 252 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 400 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 653 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 906 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 1159 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 1412 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 400 M
0 63 V
0 949 R
0 -63 V
1.000 UL
LTb
909 400 M
0 63 V
0 949 R
0 -63 V
1.000 UL
LTb
1118 400 M
0 63 V
0 949 R
0 -63 V
1.000 UL
LTb
1326 400 M
0 63 V
0 949 R
0 -63 V
1.000 UL
LTb
1535 400 M
0 63 V
0 949 R
0 -63 V
1.000 UL
LTb
1744 400 M
0 63 V
0 949 R
0 -63 V
1.000 UL
LTb
1953 400 M
0 63 V
0 949 R
0 -63 V
1.000 UL
LTb
2161 400 M
0 63 V
0 949 R
0 -63 V
1.000 UL
LTb
2370 400 M
0 63 V
0 949 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
700 400 M
1670 0 V
0 1012 V
-1670 0 V
700 400 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
909 425 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
178 120 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
386 325 R
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
387 71 R
0 253 V
1922 982 M
62 0 V
-62 253 R
62 0 V
909 425 CircleF
1118 553 CircleF
1535 898 CircleF
1953 1108 CircleF
1.000 UL
LT2
856 400 M
13 6 V
17 8 V
16 8 V
17 9 V
17 9 V
17 9 V
17 9 V
17 9 V
17 10 V
17 10 V
16 10 V
17 10 V
17 11 V
17 10 V
17 11 V
17 12 V
17 11 V
16 12 V
17 12 V
17 12 V
17 12 V
17 13 V
17 13 V
17 13 V
17 13 V
16 13 V
17 14 V
17 14 V
17 14 V
17 15 V
17 14 V
17 15 V
16 15 V
17 16 V
17 15 V
17 16 V
17 16 V
17 16 V
17 17 V
17 16 V
16 17 V
17 18 V
17 17 V
17 18 V
17 17 V
17 18 V
17 19 V
17 18 V
16 19 V
17 19 V
17 19 V
17 20 V
17 19 V
17 20 V
17 20 V
16 21 V
17 20 V
17 21 V
17 21 V
17 21 V
17 22 V
17 22 V
17 21 V
16 23 V
17 22 V
17 23 V
7 9 V
1.000 UL
LTb
700 400 M
1670 0 V
0 1012 V
-1670 0 V
700 400 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1535,50){\makebox(0,0){\large{$N$}}}%
\put(400,1256){\makebox(0,0){\large{${{\sigma_{cd}}\over{T^3_c}}$}}}%
\put(2370,300){\makebox(0,0){\ {$10$}}}%
\put(2161,300){\makebox(0,0){\ {$9$}}}%
\put(1953,300){\makebox(0,0){\ {$8$}}}%
\put(1744,300){\makebox(0,0){\ {$7$}}}%
\put(1535,300){\makebox(0,0){\ {$6$}}}%
\put(1326,300){\makebox(0,0){\ {$5$}}}%
\put(1118,300){\makebox(0,0){\ {$4$}}}%
\put(909,300){\makebox(0,0){\ {$3$}}}%
\put(700,300){\makebox(0,0){\ {$2$}}}%
\put(650,1412){\makebox(0,0)[r]{\ \ {$0.8$}}}%
\put(650,1159){\makebox(0,0)[r]{\ \ {$0.6$}}}%
\put(650,906){\makebox(0,0)[r]{\ \ {$0.4$}}}%
\put(650,653){\makebox(0,0)[r]{\ \ {$0.2$}}}%
\put(650,400){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_tcN.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2520,1512)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_tcN.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Nov 25 16:13:55 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 252 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 400 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 602 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 805 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 1007 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 1210 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 1412 M
63 0 V
1607 0 R
-63 0 V
1.000 UL
LTb
700 400 M
0 63 V
0 949 R
0 -63 V
1.000 UL
LTb
978 400 M
0 63 V
0 949 R
0 -63 V
1.000 UL
LTb
1257 400 M
0 63 V
0 949 R
0 -63 V
1.000 UL
LTb
1535 400 M
0 63 V
0 949 R
0 -63 V
1.000 UL
LTb
1813 400 M
0 63 V
0 949 R
0 -63 V
1.000 UL
LTb
2092 400 M
0 63 V
0 949 R
0 -63 V
1.000 UL
LTb
2370 400 M
0 63 V
0 949 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
700 400 M
1670 0 V
0 1012 V
-1670 0 V
700 400 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
1318 1051 M
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-301 -19 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
855 1012 M
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
787 989 M
0 22 V
756 989 M
62 0 V
-62 22 R
62 0 V
1318 1054 CircleF
1048 1042 CircleF
855 1017 CircleF
787 1000 CircleF
1.000 UP
1.000 UL
LT0
2092 1114 M
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
2092 1118 Circle
0.500 UL
LTb
700 1004 M
17 2 V
17 1 V
17 1 V
16 2 V
17 1 V
17 1 V
17 2 V
17 1 V
17 2 V
17 1 V
17 1 V
16 2 V
17 1 V
17 1 V
17 2 V
17 1 V
17 2 V
17 1 V
17 1 V
16 2 V
17 1 V
17 1 V
17 2 V
17 1 V
17 2 V
17 1 V
16 1 V
17 2 V
17 1 V
17 1 V
17 2 V
17 1 V
17 2 V
17 1 V
16 1 V
17 2 V
17 1 V
17 1 V
17 2 V
17 1 V
17 2 V
16 1 V
17 1 V
17 2 V
17 1 V
17 1 V
17 2 V
17 1 V
17 2 V
16 1 V
17 1 V
17 2 V
17 1 V
17 1 V
17 2 V
17 1 V
17 2 V
16 1 V
17 1 V
17 2 V
17 1 V
17 1 V
17 2 V
17 1 V
16 2 V
17 1 V
17 1 V
17 2 V
17 1 V
17 1 V
17 2 V
17 1 V
16 2 V
17 1 V
17 1 V
17 2 V
17 1 V
17 1 V
17 2 V
16 1 V
17 2 V
17 1 V
17 1 V
17 2 V
17 1 V
17 1 V
17 2 V
16 1 V
17 2 V
17 1 V
17 1 V
17 2 V
17 1 V
17 1 V
17 2 V
16 1 V
17 2 V
17 1 V
17 1 V
1.000 UL
LTb
700 400 M
1670 0 V
0 1012 V
-1670 0 V
700 400 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1535,50){\makebox(0,0){{$1/N^2$}}}%
\put(400,1256){\makebox(0,0){{${{T_c}\over{\surd\sigma}}$}}}%
\put(2370,300){\makebox(0,0){\ {$0.3$}}}%
\put(2092,300){\makebox(0,0){\ {$0.25$}}}%
\put(1813,300){\makebox(0,0){\ {$0.2$}}}%
\put(1535,300){\makebox(0,0){\ {$0.15$}}}%
\put(1257,300){\makebox(0,0){\ {$0.1$}}}%
\put(978,300){\makebox(0,0){\ {$0.05$}}}%
\put(700,300){\makebox(0,0){\ {$0$}}}%
\put(650,1412){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(650,1210){\makebox(0,0)[r]{\ \ {$0.8$}}}%
\put(650,1007){\makebox(0,0)[r]{\ \ {$0.6$}}}%
\put(650,805){\makebox(0,0)[r]{\ \ {$0.4$}}}%
\put(650,602){\makebox(0,0)[r]{\ \ {$0.2$}}}%
\put(650,400){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput

